Resource comparison of two surface code implementations of small angle Z rotations

Fault-tolerant Z rotations by pi/2^k are important as they arise in numerous quantum algorithms, most notably those involving quantum Fourier transforms. We describe surface code implementations of two recently described methods of efficiently constructing these rotations. One method uses state distillation to get low-error (|0> + exp(i pi/2^k)|1>)/sqrt(2) states, with each distillation level requiring 2^(k+2)-1 input states to produce a single purer output state, and uses these distilled states to directly implement pi/2^k angle Z rotations. The other method is indirect, using sequences of single-qubit Clifford and T gates. We compute and compare the overhead of our surface code implementations of these two techniques. We find that the approximating sequence overhead is less than or equal to direct distillation for k > 3 and logical error rates <~ 10^-12.

==> c1.txt <==
$\begin{array}{c}

\Qcircuit @C=1em @R=.7em {
& \lstick{\ket{+}} & \qw        & \qw      & \qw       & \qw       & \ctrl{14} & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \qw      & \qw       & \ctrl{13} & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \qw      & \ctrl{11} & \qw       & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \ctrl{8} & \qw       & \qw       & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \qw      & \targ     & \targ     & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ    & \qw       & \targ     & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ    & \targ     & \qw       & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ    & \targ     & \targ     & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ    & \targ     & \targ     & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ    & \targ     & \qw       & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ    & \qw       & \targ     & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ    & \qw       & \qw       & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw      & \targ     & \targ     & \qw       & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw      & \targ     & \qw       & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw      & \qw       & \targ     & \targ     & \gate{T} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \ctrl{-7}  & \qw      & \qw       & \qw       & \qw       & \qw      & \qw        &  \rstick{T^{\dagger}|+\rangle} \qw   \\
}

\end{array}$

==> c2.txt <==
$\begin{array}{c}

\Qcircuit @C=1em @R=.7em {
& \lstick{\ket{+}} & \qw        & \qw       & \qw       & \qw       & \qw       & \ctrl{30}  & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \qw       & \qw       & \qw       & \ctrl{29} & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \qw       & \qw       & \ctrl{27} & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \qw       & \ctrl{24} & \qw       & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \qw        & \ctrl{19} & \qw       & \qw       & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \qw       & \targ     & \qw       & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \qw       & \targ     & \targ     & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \qw       & \targ     & \targ     & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \qw       & \qw       & \targ     & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \qw       & \qw       & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \qw       & \targ     & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \qw       & \targ     & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \targ     & \qw       & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \targ     & \qw       & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \targ     & \targ     & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \qw        & \targ     & \targ     & \targ     & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \targ     & \targ     & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \targ     & \targ     & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \targ     & \qw       & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \targ     & \qw       & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \qw       & \targ     & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \qw       & \targ     & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \qw       & \qw       & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \targ     & \qw       & \qw       & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \targ     & \targ     & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \targ     & \targ     & \qw       & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \targ     & \qw       & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \targ     & \qw       & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \qw       & \targ     & \targ     & \qw        & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \qw       & \targ     & \qw       & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{0}} & \targ      & \qw       & \qw       & \qw       & \targ     & \targ      & \gate{Z_3} & \gate{M_X} & \cw     \\
& \lstick{\ket{+}} & \ctrl{-15} & \qw       & \qw       & \qw       & \qw       & \qw        & \qw        & \qw        &  \rstick{Z_3^{\dagger}|+ \rangle} \qw   \\
}

\end{array}$

==> c3.txt <==
$\begin{array}{c}

\Qcircuit @C=1.5em @R=1.1em {
& \lstick{\ket{\psi}}   & \ctrl{1}  & \qw          & \gate{Z_{k-1}}           & \rstick{Z_k \ket{\psi}} \qw \\
& \lstick{Z_k \ket{+}}  & \targ     & \gate{M_Z}   & \control \cw \cwx                                      \\
}

\end{array}$
